Predictive Sampling: Real-time Behaviour Synthesis with MuJoCo

We introduce MuJoCo MPC (MJPC), an open-source, interactive application and software framework for real-time predictive control, based on MuJoCo physics. MJPC allows the user to easily author and solve complex robotics tasks, and currently supports three shooting-based planners: derivative-based iLQG and Gradient Descent, and a simple derivative-free method we call Predictive Sampling. Predictive Sampling was designed as an elementary baseline, mostly for its pedagogical value, but turned out to be surprisingly competitive with the more established algorithms. This work does not present algorithmic advances, and instead, prioritises performant algorithms, simple code, and accessibility of model-based methods via intuitive and interactive software. MJPC is available at: github.com/deepmind/mujoco_mpc, a video summary can be viewed at: dpmd.ai/mjpc.

==> figures/spline.tikz <==
\begin{tikzpicture}[]
\begin{axis}[
  legend style = {{at={(0.01,0.01)},anchor=south west, draw=none, font=\scriptsize}},
  grid = both,
  hide axis = {false},
  xticklabels={,,},
  yticklabels={,,},
%   hide x axis,
%   hide y axis,
  minor x tick num=1,
  minor y tick num=1,
  xlabel={$\tau$},
  ylabel={$\control$},
  xlabel style={yshift=0.0cm},
  ylabel style={rotate=-90, xshift=0.0cm},
  legend cell align={left},
]

\addplot+[
  mark = {none},
  const plot, color=magenta, line width=2pt
] coordinates {
  (-4.0, 0.7)
  (-3.959798994974874, 0.7)
  (-3.919597989949749, 0.7)
  (-3.879396984924623, 0.7)
  (-3.8391959798994977, 0.7)
  (-3.798994974874372, 0.7)
  (-3.758793969849246, 0.7)
  (-3.7185929648241207, 0.7)
  (-3.678391959798995, 0.7)
  (-3.6381909547738696, 0.7)
  (-3.5979899497487438, 0.7)
  (-3.557788944723618, 0.7)
  (-3.5175879396984926, 0.7)
  (-3.477386934673367, 0.7)
  (-3.437185929648241, 0.7)
  (-3.3969849246231156, 0.7)
  (-3.35678391959799, 0.7)
  (-3.3165829145728645, 0.7)
  (-3.2763819095477387, 0.7)
  (-3.236180904522613, 0.7)
  (-3.1959798994974875, 0.7)
  (-3.1557788944723617, 0.7)
  (-3.1155778894472363, 0.7)
  (-3.0753768844221105, 0.7)
  (-3.0351758793969847, 0.7)
  (-2.9949748743718594, 0.7)
  (-2.9547738693467336, 0.7)
  (-2.9145728643216082, 0.7)
  (-2.8743718592964824, 0.7)
  (-2.8341708542713566, 0.7)
  (-2.7939698492462313, 0.7)
  (-2.7537688442211055, 0.7)
  (-2.71356783919598, 0.7)
  (-2.6733668341708543, 0.7)
  (-2.6331658291457285, 0.7)
  (-2.592964824120603, 0.7)
  (-2.5527638190954773, 0.7)
  (-2.512562814070352, 0.7)
  (-2.472361809045226, 0.7)
  (-2.4321608040201004, 0.7)
  (-2.391959798994975, 0.7)
  (-2.351758793969849, 0.7)
  (-2.3115577889447234, 0.7)
  (-2.271356783919598, 0.7)
  (-2.2311557788944723, 0.7)
  (-2.190954773869347, 1.0)
  (-2.150753768844221, 1.0)
  (-2.1105527638190953, 1.0)
  (-2.07035175879397, 1.0)
  (-2.030150753768844, 1.0)
  (-1.9899497487437185, 1.0)
  (-1.949748743718593, 1.0)
  (-1.9095477386934674, 1.0)
  (-1.8693467336683418, 1.0)
  (-1.829145728643216, 1.0)
  (-1.7889447236180904, 0.2)
  (-1.7487437185929648, 0.2)
  (-1.7085427135678393, 0.2)
  (-1.6683417085427135, 0.2)
  (-1.6281407035175879, 0.2)
  (-1.5879396984924623, 0.2)
  (-1.5477386934673367, 0.2)
  (-1.5075376884422111, 0.2)
  (-1.4673366834170853, 0.2)
  (-1.4271356783919598, 0.2)
  (-1.3869346733668342, 0.2)
  (-1.3467336683417086, 0.2)
  (-1.306532663316583, 0.2)
  (-1.2663316582914572, 0.2)
  (-1.2261306532663316, 0.2)
  (-1.185929648241206, 0.2)
  (-1.1457286432160805, 0.2)
  (-1.1055276381909547, 0.2)
  (-1.065326633165829, 0.2)
  (-1.0251256281407035, 0.2)
  (-0.9849246231155779, 0.2)
  (-0.9447236180904522, 0.2)
  (-0.9045226130653267, 0.2)
  (-0.864321608040201, 0.2)
  (-0.8241206030150754, 0.2)
  (-0.7839195979899497, 0.2)
  (-0.7437185929648241, 0.2)
  (-0.7035175879396985, 0.2)
  (-0.6633165829145728, 0.2)
  (-0.6231155778894473, 0.2)
  (-0.5829145728643216, 0.2)
  (-0.542713567839196, 0.2)
  (-0.5025125628140703, 0.2)
  (-0.4623115577889447, 0.2)
  (-0.4221105527638191, 0.2)
  (-0.38190954773869346, 0.2)
  (-0.3417085427135678, 0.2)
  (-0.3015075376884422, 0.2)
  (-0.2613065326633166, 0.2)
  (-0.22110552763819097, 0.2)
  (-0.18090452261306533, 0.2)
  (-0.1407035175879397, 0.2)
  (-0.10050251256281408, 0.2)
  (-0.06030150753768844, 0.2)
  (-0.020100502512562814, 0.2)
  (0.020100502512562814, 0.2)
  (0.06030150753768844, 0.2)
  (0.10050251256281408, 0.2)
  (0.1407035175879397, 0.2)
  (0.18090452261306533, 0.2)
  (0.22110552763819097, 0.2)
  (0.2613065326633166, 0.2)
  (0.3015075376884422, 0.35)
  (0.3417085427135678, 0.35)
  (0.38190954773869346, 0.35)
  (0.4221105527638191, 0.35)
  (0.4623115577889447, 0.35)
  (0.5025125628140703, 0.35)
  (0.542713567839196, 0.35)
  (0.5829145728643216, 0.35)
  (0.6231155778894473, 0.35)
  (0.6633165829145728, 0.35)
  (0.7035175879396985, 0.35)
  (0.7437185929648241, 0.35)
  (0.7839195979899497, 0.35)
  (0.8241206030150754, -1.8)
  (0.864321608040201, -1.8)
  (0.9045226130653267, -1.8)
  (0.9447236180904522, -1.8)
  (0.9849246231155779, -1.8)
  (1.0251256281407035, -1.8)
  (1.065326633165829, -1.8)
  (1.1055276381909547, -1.8)
  (1.1457286432160805, -1.8)
  (1.185929648241206, -1.8)
  (1.2261306532663316, -1.8)
  (1.2663316582914572, -1.8)
  (1.306532663316583, 2.4)
  (1.3467336683417086, 2.4)
  (1.3869346733668342, 2.4)
  (1.4271356783919598, 2.4)
  (1.4673366834170853, 2.4)
  (1.5075376884422111, 2.4)
  (1.5477386934673367, 2.4)
  (1.5879396984924623, 2.4)
  (1.6281407035175879, 2.4)
  (1.6683417085427135, 2.4)
  (1.7085427135678393, 2.4)
  (1.7487437185929648, 2.4)
  (1.7889447236180904, 2.4)
  (1.829145728643216, 2.4)
  (1.8693467336683418, 2.4)
  (1.9095477386934674, 2.4)
  (1.949748743718593, 2.4)
  (1.9899497487437185, 2.4)
  (2.030150753768844, 2.4)
  (2.07035175879397, 2.4)
  (2.1105527638190953, 2.4)
  (2.150753768844221, 2.4)
  (2.190954773869347, 2.4)
  (2.2311557788944723, 2.4)
  (2.271356783919598, 2.4)
  (2.3115577889447234, 2.4)
  (2.351758793969849, 2.4)
  (2.391959798994975, 2.4)
  (2.4321608040201004, 0.3)
  (2.472361809045226, 0.3)
  (2.512562814070352, 0.3)
  (2.5527638190954773, 0.3)
  (2.592964824120603, 0.3)
  (2.6331658291457285, 0.3)
  (2.6733668341708543, 0.3)
  (2.71356783919598, 0.3)
  (2.7537688442211055, 0.3)
  (2.7939698492462313, 0.3)
  (2.8341708542713566, 0.3)
  (2.8743718592964824, 0.3)
  (2.9145728643216082, 0.3)
  (2.9547738693467336, 0.3)
  (2.9949748743718594, 0.3)
  (3.0351758793969847, 0.3)
  (3.0753768844221105, 0.3)
  (3.1155778894472363, 0.3)
  (3.1557788944723617, 0.3)
  (3.1959798994974875, 0.3)
  (3.236180904522613, 0.3)
  (3.2763819095477387, 0.3)
  (3.3165829145728645, 0.3)
  (3.35678391959799, 0.3)
  (3.3969849246231156, 0.3)
  (3.437185929648241, 0.3)
  (3.477386934673367, 0.3)
  (3.5175879396984926, 0.5)
  (3.557788944723618, 0.5)
  (3.5979899497487438, 0.5)
  (3.6381909547738696, 0.5)
  (3.678391959798995, 0.5)
  (3.7185929648241207, 0.5)
  (3.758793969849246, 0.5)
  (3.798994974874372, 0.5)
  (3.8391959798994977, 0.5)
  (3.879396984924623, 0.5)
  (3.919597989949749, 0.5)
  (3.959798994974874, 0.5)
  (4.0, 0.5)
};
\addlegendentry{{}{Zero}}

\addplot+[
  mark = {none},
  color=orange, line width=2pt
] coordinates {
  (-4.0, 0.5846153846153844)
  (-3.979949874686717, 0.5892423366107576)
  (-3.9598997493734336, 0.5938692886061308)
  (-3.9398496240601504, 0.5984962406015036)
  (-3.919799498746867, 0.6031231925968767)
  (-3.899749373433584, 0.6077501445922497)
  (-3.8796992481203008, 0.612377096587623)
  (-3.8596491228070176, 0.6170040485829958)
  (-3.8395989974937343, 0.621631000578369)
  (-3.819548872180451, 0.626257952573742)
  (-3.799498746867168, 0.6308849045691152)
  (-3.7794486215538847, 0.635511856564488)
  (-3.7593984962406015, 0.6401388085598612)
  (-3.7393483709273183, 0.6447657605552342)
  (-3.719298245614035, 0.6493927125506073)
  (-3.699248120300752, 0.6540196645459804)
  (-3.6791979949874687, 0.6586466165413534)
  (-3.6591478696741855, 0.6632735685367264)
  (-3.6390977443609023, 0.6679005205320994)
  (-3.619047619047619, 0.6725274725274726)
  (-3.598997493734336, 0.6771544245228455)
  (-3.5789473684210527, 0.6817813765182186)
  (-3.5588972431077694, 0.6864083285135916)
  (-3.5388471177944862, 0.6910352805089646)
  (-3.518796992481203, 0.6956622325043378)
  (-3.49874686716792, 0.7002891844997108)
  (-3.4786967418546366, 0.7049161364950838)
  (-3.4586466165413534, 0.7095430884904569)
  (-3.43859649122807, 0.7141700404858299)
  (-3.418546365914787, 0.718796992481203)
  (-3.398496240601504, 0.723423944476576)
  (-3.3784461152882206, 0.728050896471949)
  (-3.3583959899749374, 0.7326778484673221)
  (-3.338345864661654, 0.7373048004626952)
  (-3.318295739348371, 0.7419317524580682)
  (-3.2982456140350878, 0.7465587044534413)
  (-3.2781954887218046, 0.7511856564488143)
  (-3.2581453634085213, 0.7558126084441874)
  (-3.238095238095238, 0.7604395604395604)
  (-3.218045112781955, 0.7650665124349334)
  (-3.1979949874686717, 0.7696934644303064)
  (-3.1779448621553885, 0.7743204164256795)
  (-3.1578947368421053, 0.7789473684210526)
  (-3.137844611528822, 0.7835743204164256)
  (-3.117794486215539, 0.7882012724117986)
  (-3.0977443609022557, 0.7928282244071717)
  (-3.0776942355889725, 0.7974551764025448)
  (-3.0576441102756893, 0.8020821283979178)
  (-3.037593984962406, 0.8067090803932908)
  (-3.017543859649123, 0.8113360323886639)
  (-2.9974937343358397, 0.815962984384037)
  (-2.9774436090225564, 0.82058993637941)
  (-2.9573934837092732, 0.825216888374783)
  (-2.93734335839599, 0.8298438403701561)
  (-2.917293233082707, 0.8344707923655292)
  (-2.8972431077694236, 0.8390977443609022)
  (-2.8771929824561404, 0.8437246963562753)
  (-2.857142857142857, 0.8483516483516483)
  (-2.837092731829574, 0.8529786003470214)
  (-2.817042606516291, 0.8576055523423944)
  (-2.7969924812030076, 0.8622325043377674)
  (-2.7769423558897244, 0.8668594563331405)
  (-2.756892230576441, 0.8714864083285137)
  (-2.736842105263158, 0.8761133603238866)
  (-2.7167919799498748, 0.8807403123192596)
  (-2.6967418546365916, 0.8853672643146326)
  (-2.6766917293233083, 0.8899942163100059)
  (-2.656641604010025, 0.8946211683053789)
  (-2.636591478696742, 0.8992481203007519)
  (-2.6165413533834587, 0.903875072296125)
  (-2.5964912280701755, 0.908502024291498)
  (-2.5764411027568923, 0.9131289762868711)
  (-2.556390977443609, 0.9177559282822441)
  (-2.536340852130326, 0.9223828802776171)
  (-2.5162907268170427, 0.9270098322729902)
  (-2.4962406015037595, 0.9316367842683633)
  (-2.4761904761904763, 0.9362637362637363)
  (-2.456140350877193, 0.9408906882591093)
  (-2.43609022556391, 0.9455176402544824)
  (-2.4160401002506267, 0.9501445922498554)
  (-2.3959899749373434, 0.9547715442452285)
  (-2.3759398496240602, 0.9593984962406015)
  (-2.355889724310777, 0.9640254482359746)
  (-2.335839598997494, 0.9686524002313476)
  (-2.3157894736842106, 0.9732793522267207)
  (-2.2957393483709274, 0.9779063042220937)
  (-2.275689223057644, 0.9825332562174668)
  (-2.255639097744361, 0.9871602082128398)
  (-2.235588972431078, 0.9917871602082129)
  (-2.2155388471177946, 0.9964141122035859)
  (-2.1954887218045114, 0.9909774436090224)
  (-2.175438596491228, 0.950877192982456)
  (-2.155388471177945, 0.9107769423558896)
  (-2.1353383458646618, 0.8706766917293232)
  (-2.1152882205513786, 0.8305764411027569)
  (-2.0952380952380953, 0.7904761904761904)
  (-2.075187969924812, 0.750375939849624)
  (-2.055137844611529, 0.7102756892230576)
  (-2.0350877192982457, 0.6701754385964912)
  (-2.0150375939849625, 0.6300751879699249)
  (-1.994987468671679, 0.589974937343358)
  (-1.9749373433583959, 0.5498746867167916)
  (-1.9548872180451127, 0.5097744360902252)
  (-1.9348370927318295, 0.4696741854636588)
  (-1.9147869674185463, 0.4295739348370924)
  (-1.894736842105263, 0.38947368421052597)
  (-1.8746867167919798, 0.34937343358395956)
  (-1.8546365914786966, 0.3092731829573932)
  (-1.8345864661654134, 0.2691729323308268)
  (-1.8145363408521302, 0.22907268170426037)
  (-1.794486215538847, 0.20039384174722524)
  (-1.7744360902255638, 0.2018259935553169)
  (-1.7543859649122806, 0.20325814536340855)
  (-1.7343358395989974, 0.2046902971715002)
  (-1.7142857142857142, 0.20612244897959187)
  (-1.694235588972431, 0.20755460078768354)
  (-1.6741854636591478, 0.20898675259577518)
  (-1.6541353383458646, 0.21041890440386685)
  (-1.6340852130325814, 0.2118510562119585)
  (-1.6140350877192982, 0.21328320802005016)
  (-1.593984962406015, 0.21471535982814177)
  (-1.5739348370927317, 0.21614751163623347)
  (-1.5538847117794485, 0.2175796634443251)
  (-1.5338345864661653, 0.21901181525241675)
  (-1.5137844611528821, 0.22044396706050845)
  (-1.493734335839599, 0.2218761188686001)
  (-1.4736842105263157, 0.22330827067669173)
  (-1.4536340852130325, 0.22474042248478338)
  (-1.4335839598997493, 0.22617257429287504)
  (-1.413533834586466, 0.22760472610096671)
  (-1.3934837092731829, 0.22903687790905836)
  (-1.3734335839598997, 0.23046902971715005)
  (-1.3533834586466165, 0.2319011815252417)
  (-1.3333333333333333, 0.23333333333333334)
  (-1.31328320802005, 0.23476548514142498)
  (-1.2932330827067668, 0.23619763694951665)
  (-1.2731829573934836, 0.23762978875760832)
  (-1.2531328320802004, 0.2390619405657)
  (-1.2330827067669172, 0.24049409237379166)
  (-1.213032581453634, 0.24192624418188327)
  (-1.1929824561403508, 0.24335839598997494)
  (-1.1729323308270676, 0.24479054779806658)
  (-1.1528822055137844, 0.24622269960615825)
  (-1.1328320802005012, 0.24765485141424992)
  (-1.112781954887218, 0.2490870032223416)
  (-1.0927318295739348, 0.25051915503043326)
  (-1.0726817042606516, 0.25195130683852485)
  (-1.0526315789473684, 0.2533834586466165)
  (-1.0325814536340852, 0.25481561045470824)
  (-1.012531328320802, 0.2562477622627999)
  (-0.9924812030075187, 0.2576799140708915)
  (-0.9724310776942355, 0.25911206587898317)
  (-0.9523809523809523, 0.2605442176870748)
  (-0.9323308270676691, 0.2619763694951665)
  (-0.9122807017543859, 0.26340852130325815)
  (-0.8922305764411027, 0.2648406731113498)
  (-0.8721804511278195, 0.2662728249194415)
  (-0.8521303258145363, 0.26770497672753313)
  (-0.8320802005012531, 0.26913712853562477)
  (-0.8120300751879699, 0.2705692803437164)
  (-0.7919799498746867, 0.2720014321518081)
  (-0.7719298245614035, 0.27343358395989975)
  (-0.7518796992481203, 0.2748657357679914)
  (-0.731829573934837, 0.2762978875760831)
  (-0.7117794486215538, 0.27773003938417473)
  (-0.6917293233082706, 0.2791621911922664)
  (-0.6716791979949874, 0.280594343000358)
  (-0.6516290726817042, 0.2820264948084497)
  (-0.631578947368421, 0.2834586466165413)
  (-0.6115288220551378, 0.284890798424633)
  (-0.5914786967418546, 0.2863229502327247)
  (-0.5714285714285714, 0.28775510204081634)
  (-0.5513784461152882, 0.289187253848908)
  (-0.531328320802005, 0.2906194056569996)
  (-0.5112781954887218, 0.2920515574650913)
  (-0.49122807017543857, 0.2934837092731829)
  (-0.47117794486215536, 0.2949158610812746)
  (-0.45112781954887216, 0.2963480128893663)
  (-0.43107769423558895, 0.2977801646974579)
  (-0.41102756892230574, 0.2992123165055496)
  (-0.39097744360902253, 0.3006444683136412)
  (-0.37092731829573933, 0.3020766201217329)
  (-0.3508771929824561, 0.3035087719298245)
  (-0.3308270676691729, 0.3049409237379162)
  (-0.3107769423558897, 0.3063730755460079)
  (-0.2907268170426065, 0.30780522735409954)
  (-0.2706766917293233, 0.3092373791621912)
  (-0.2506265664160401, 0.3106695309702828)
  (-0.23057644110275688, 0.3121016827783745)
  (-0.21052631578947367, 0.31353383458646616)
  (-0.19047619047619047, 0.3149659863945578)
  (-0.17042606516290726, 0.3163981382026495)
  (-0.15037593984962405, 0.31783029001074115)
  (-0.13032581453634084, 0.31926244181883273)
  (-0.11027568922305764, 0.32069459362692443)
  (-0.09022556390977443, 0.3221267454350161)
  (-0.07017543859649122, 0.32355889724310777)
  (-0.05012531328320802, 0.3249910490511994)
  (-0.03007518796992481, 0.32642320085929105)
  (-0.010025062656641603, 0.32785535266738275)
  (0.010025062656641603, 0.32928750447547434)
  (0.03007518796992481, 0.33071965628356603)
  (0.05012531328320802, 0.33215180809165773)
  (0.07017543859649122, 0.33358395989974937)
  (0.09022556390977443, 0.335016111707841)
  (0.11027568922305764, 0.33644826351593266)
  (0.13032581453634084, 0.33788041532402435)
  (0.15037593984962405, 0.33931256713211594)
  (0.17042606516290726, 0.34074471894020764)
  (0.19047619047619047, 0.34217687074829933)
  (0.21052631578947367, 0.343609022556391)
  (0.23057644110275688, 0.3450411743644826)
  (0.2506265664160401, 0.34647332617257426)
  (0.2706766917293233, 0.34790547798066596)
  (0.2907268170426065, 0.34933762978875754)
  (0.3107769423558897, 0.3036591478696742)
  (0.3308270676691729, 0.2174436090225564)
  (0.3508771929824561, 0.13122807017543864)
  (0.37092731829573933, 0.04501253132832078)
  (0.39097744360902253, -0.041203007518796964)
  (0.41102756892230574, -0.12741854636591476)
  (0.43107769423558895, -0.21363408521303257)
  (0.45112781954887216, -0.29984962406015037)
  (0.47117794486215536, -0.3860651629072681)
  (0.49122807017543857, -0.47228070175438597)
  (0.5112781954887218, -0.5584962406015037)
  (0.531328320802005, -0.6447117794486215)
  (0.5513784461152882, -0.7309273182957393)
  (0.5714285714285714, -0.8171428571428571)
  (0.5914786967418546, -0.9033583959899748)
  (0.6115288220551378, -0.9895739348370927)
  (0.631578947368421, -1.0757894736842104)
  (0.6516290726817042, -1.1620050125313284)
  (0.6716791979949874, -1.2482205513784461)
  (0.6917293233082706, -1.3344360902255636)
  (0.7117794486215538, -1.4206516290726816)
  (0.731829573934837, -1.5068671679197994)
  (0.7518796992481203, -1.5930827067669173)
  (0.7719298245614035, -1.679298245614035)
  (0.7919799498746867, -1.7655137844611526)
  (0.8120300751879699, -1.6989473684210534)
  (0.8320802005012531, -1.5305263157894746)
  (0.8521303258145363, -1.3621052631578956)
  (0.8721804511278195, -1.1936842105263166)
  (0.8922305764411027, -1.0252631578947375)
  (0.9122807017543859, -0.8568421052631587)
  (0.9323308270676691, -0.6884210526315799)
  (0.9523809523809523, -0.5200000000000008)
  (0.9724310776942355, -0.351578947368422)
  (0.9924812030075187, -0.18315789473684296)
  (1.012531328320802, -0.014736842105264047)
  (1.0325814536340852, 0.15368421052631487)
  (1.0526315789473684, 0.3221052631578938)
  (1.0726817042606516, 0.4905263157894727)
  (1.0927318295739348, 0.6589473684210517)
  (1.112781954887218, 0.8273684210526306)
  (1.1328320802005012, 0.9957894736842096)
  (1.1528822055137844, 1.1642105263157885)
  (1.1729323308270676, 1.3326315789473673)
  (1.1929824561403508, 1.5010526315789463)
  (1.213032581453634, 1.6694736842105253)
  (1.2330827067669172, 1.8378947368421041)
  (1.2531328320802004, 2.006315789473683)
  (1.2731829573934836, 2.174736842105262)
  (1.2932330827067668, 2.3431578947368408)
  (1.31328320802005, 2.374641148325359)
  (1.3333333333333333, 2.336363636363637)
  (1.3533834586466165, 2.2980861244019137)
  (1.3734335839598997, 2.2598086124401915)
  (1.3934837092731829, 2.2215311004784692)
  (1.413533834586466, 2.1832535885167466)
  (1.4335839598997493, 2.144976076555024)
  (1.4536340852130325, 2.1066985645933016)
  (1.4736842105263157, 2.068421052631579)
  (1.493734335839599, 2.0301435406698563)
  (1.5137844611528821, 1.9918660287081342)
  (1.5338345864661653, 1.9535885167464115)
  (1.5538847117794485, 1.9153110047846889)
  (1.5739348370927317, 1.8770334928229666)
  (1.593984962406015, 1.8387559808612441)
  (1.6140350877192982, 1.8004784688995217)
  (1.6340852130325814, 1.7622009569377992)
  (1.6541353383458646, 1.723923444976077)
  (1.6741854636591478, 1.6856459330143543)
  (1.694235588972431, 1.6473684210526316)
  (1.7142857142857142, 1.6090909090909093)
  (1.7343358395989974, 1.5708133971291867)
  (1.7543859649122806, 1.532535885167464)
  (1.7744360902255638, 1.4942583732057417)
  (1.794486215538847, 1.4559808612440193)
  (1.8145363408521302, 1.4177033492822968)
  (1.8345864661654134, 1.3794258373205743)
  (1.8546365914786966, 1.3411483253588516)
  (1.8746867167919798, 1.3028708133971292)
  (1.894736842105263, 1.264593301435407)
  (1.9147869674185463, 1.2263157894736842)
  (1.9348370927318295, 1.188038277511962)
  (1.9548872180451127, 1.1497607655502393)
  (1.9749373433583959, 1.1114832535885166)
  (1.994987468671679, 1.0732057416267944)
  (2.0150375939849625, 1.0349282296650715)
  (2.0350877192982457, 0.996650717703349)
  (2.055137844611529, 0.9583732057416265)
  (2.075187969924812, 0.9200956937799039)
  (2.0952380952380953, 0.8818181818181814)
  (2.1152882205513786, 0.843540669856459)
  (2.1353383458646618, 0.8052631578947366)
  (2.155388471177945, 0.7669856459330142)
  (2.175438596491228, 0.7287081339712914)
  (2.1954887218045114, 0.6904306220095691)
  (2.2155388471177946, 0.6521531100478466)
  (2.235588972431078, 0.6138755980861241)
  (2.255639097744361, 0.5755980861244017)
  (2.275689223057644, 0.537320574162679)
  (2.2957393483709274, 0.49904306220095657)
  (2.3157894736842106, 0.46076555023923405)
  (2.335839598997494, 0.4224880382775117)
  (2.355889724310777, 0.3842105263157892)
  (2.3759398496240602, 0.34593301435406654)
  (2.3959899749373434, 0.30765550239234407)
  (2.4160401002506267, 0.3029163818637503)
  (2.43609022556391, 0.30656185919343815)
  (2.456140350877193, 0.310207336523126)
  (2.4761904761904763, 0.31385281385281394)
  (2.4962406015037595, 0.3174982911825017)
  (2.5162907268170427, 0.32114376851218956)
  (2.536340852130326, 0.32478924584187746)
  (2.556390977443609, 0.3284347231715653)
  (2.5764411027568923, 0.33208020050125314)
  (2.5964912280701755, 0.335725677830941)
  (2.6165413533834587, 0.3393711551606289)
  (2.636591478696742, 0.3430166324903167)
  (2.656641604010025, 0.34666210982000456)
  (2.6766917293233083, 0.35030758714969246)
  (2.6967418546365916, 0.3539530644793803)
  (2.7167919799498748, 0.35759854180906814)
  (2.736842105263158, 0.36124401913875603)
  (2.756892230576441, 0.3648894964684438)
  (2.7769423558897244, 0.3685349737981317)
  (2.7969924812030076, 0.37218045112781956)
  (2.817042606516291, 0.3758259284575074)
  (2.837092731829574, 0.3794714057871953)
  (2.857142857142857, 0.3831168831168831)
  (2.8771929824561404, 0.386762360446571)
  (2.8972431077694236, 0.39040783777625887)
  (2.917293233082707, 0.39405331510594666)
  (2.93734335839599, 0.39769879243563455)
  (2.9573934837092732, 0.40134426976532245)
  (2.9774436090225564, 0.40498974709501023)
  (2.9974937343358397, 0.40863522442469813)
  (3.017543859649123, 0.41228070175438597)
  (3.037593984962406, 0.4159261790840738)
  (3.0576441102756893, 0.4195716564137617)
  (3.0776942355889725, 0.42321713374344955)
  (3.0977443609022557, 0.4268626110731374)
  (3.117794486215539, 0.4305080884028253)
  (3.137844611528822, 0.4341535657325131)
  (3.1578947368421053, 0.43779904306220097)
  (3.1779448621553885, 0.4414445203918888)
  (3.1979949874686717, 0.4450899977215767)
  (3.218045112781955, 0.44873547505126454)
  (3.238095238095238, 0.4523809523809524)
  (3.2581453634085213, 0.4560264297106402)
  (3.2781954887218046, 0.4596719070403281)
  (3.2982456140350878, 0.46331738437001596)
  (3.318295739348371, 0.4669628616997038)
  (3.338345864661654, 0.4706083390293917)
  (3.3583959899749374, 0.47425381635907954)
  (3.3784461152882206, 0.4778992936887674)
  (3.398496240601504, 0.4815447710184552)
  (3.418546365914787, 0.48519024834814306)
  (3.43859649122807, 0.48883572567783096)
  (3.4586466165413534, 0.4924812030075188)
  (3.4786967418546366, 0.49612668033720664)
  (3.49874686716792, 0.49977215766689453)
  (3.518796992481203, 0.5034176349965824)
  (3.5388471177944862, 0.5070631123262702)
  (3.5588972431077694, 0.5107085896559581)
  (3.5789473684210527, 0.5143540669856459)
  (3.598997493734336, 0.5179995443153338)
  (3.619047619047619, 0.5216450216450217)
  (3.6390977443609023, 0.5252904989747095)
  (3.6591478696741855, 0.5289359763043974)
  (3.6791979949874687, 0.5325814536340852)
  (3.699248120300752, 0.536226930963773)
  (3.719298245614035, 0.539872408293461)
  (3.7393483709273183, 0.5435178856231488)
  (3.7593984962406015, 0.5471633629528366)
  (3.7794486215538847, 0.5508088402825245)
  (3.799498746867168, 0.5544543176122123)
  (3.819548872180451, 0.5580997949419002)
  (3.8395989974937343, 0.5617452722715881)
  (3.8596491228070176, 0.5653907496012759)
  (3.8796992481203008, 0.5690362269309638)
  (3.899749373433584, 0.5726817042606516)
  (3.919799498746867, 0.5763271815903395)
  (3.9398496240601504, 0.5799726589200274)
  (3.9598997493734336, 0.5836181362497151)
  (3.979949874686717, 0.587263613579403)
  (4.0, 0.5909090909090909)
};
\addlegendentry{{}{Linear}}

\addplot+[
  mark = {none},
  color=cyan, line width=2pt
] coordinates {
  (-4.0, 0.8816112881201638)
  (-3.979949874686717, 0.8598483746723253)
  (-3.9598997493734336, 0.8395393421906774)
  (-3.9398496240601504, 0.8206522723225044)
  (-3.919799498746867, 0.803155246715091)
  (-3.899749373433584, 0.7870163470157213)
  (-3.8796992481203008, 0.7722036548716802)
  (-3.8596491228070176, 0.758685251930252)
  (-3.8395989974937343, 0.7464292198387212)
  (-3.819548872180451, 0.7354036402443727)
  (-3.799498746867168, 0.7255765947944905)
  (-3.7794486215538847, 0.7169161651363595)
  (-3.7593984962406015, 0.7093904329172641)
  (-3.7393483709273183, 0.7029674797844886)
  (-3.719298245614035, 0.6976153873853177)
  (-3.699248120300752, 0.693302237367036)
  (-3.6791979949874687, 0.6899961113769278)
  (-3.6591478696741855, 0.6876650910622778)
  (-3.6390977443609023, 0.6862772580703704)
  (-3.619047619047619, 0.6858006940484901)
  (-3.598997493734336, 0.6862034806439216)
  (-3.5789473684210527, 0.6874536995039492)
  (-3.5588972431077694, 0.6895194322758574)
  (-3.5388471177944862, 0.692368760606931)
  (-3.518796992481203, 0.6959697661444542)
  (-3.49874686716792, 0.7002905305357114)
  (-3.4786967418546366, 0.7052991354279876)
  (-3.4586466165413534, 0.7109636624685671)
  (-3.43859649122807, 0.7172521933047342)
  (-3.418546365914787, 0.7241328095837737)
  (-3.398496240601504, 0.73157359295297)
  (-3.3784461152882206, 0.7395426250596074)
  (-3.3583959899749374, 0.7480079875509709)
  (-3.338345864661654, 0.7569377620743446)
  (-3.318295739348371, 0.7663000302770131)
  (-3.2982456140350878, 0.776062873806261)
  (-3.2781954887218046, 0.7861943743093728)
  (-3.2581453634085213, 0.796662613433633)
  (-3.238095238095238, 0.8074356728263261)
  (-3.218045112781955, 0.8184816341347365)
  (-3.1979949874686717, 0.829768579006149)
  (-3.1779448621553885, 0.8412645890878477)
  (-3.1578947368421053, 0.8529377460271177)
  (-3.137844611528822, 0.8647561314712429)
  (-3.117794486215539, 0.876687827067508)
  (-3.0977443609022557, 0.8887009144631979)
  (-3.0776942355889725, 0.9007634753055965)
  (-3.0576441102756893, 0.9128435912419889)
  (-3.037593984962406, 0.9249093439196591)
  (-3.017543859649123, 0.936928814985892)
  (-2.9974937343358397, 0.9488700860879717)
  (-2.9774436090225564, 0.9607012388731833)
  (-2.9573934837092732, 0.9723903549888107)
  (-2.93734335839599, 0.9839055160821389)
  (-2.917293233082707, 0.9952148038004522)
  (-2.8972431077694236, 1.006286299791035)
  (-2.8771929824561404, 1.0170880857011722)
  (-2.857142857142857, 1.0275882431781478)
  (-2.837092731829574, 1.0377548538692465)
  (-2.817042606516291, 1.047555999421753)
  (-2.7969924812030076, 1.0569597614829518)
  (-2.7769423558897244, 1.065934221700127)
  (-2.756892230576441, 1.0744474617205637)
  (-2.736842105263158, 1.0824675631915461)
  (-2.7167919799498748, 1.0899626077603586)
  (-2.6967418546365916, 1.096900677074286)
  (-2.6766917293233083, 1.1032498527806125)
  (-2.656641604010025, 1.1089782165266229)
  (-2.636591478696742, 1.1140538499596015)
  (-2.6165413533834587, 1.1184448347268332)
  (-2.5964912280701755, 1.1221192524756018)
  (-2.5764411027568923, 1.1250451848531926)
  (-2.556390977443609, 1.1271907135068895)
  (-2.536340852130326, 1.1285239200839774)
  (-2.5162907268170427, 1.1290128862317406)
  (-2.4962406015037595, 1.128625693597464)
  (-2.4761904761904763, 1.1273304238284312)
  (-2.456140350877193, 1.1250951585719275)
  (-2.43609022556391, 1.1218879794752374)
  (-2.4160401002506267, 1.1176769681856453)
  (-2.3959899749373434, 1.1124302063504354)
  (-2.3759398496240602, 1.1061157756168927)
  (-2.355889724310777, 1.0987017576323015)
  (-2.335839598997494, 1.0901562340439461)
  (-2.3157894736842106, 1.0804472864991115)
  (-2.2957393483709274, 1.0695429966450816)
  (-2.275689223057644, 1.0574114461291413)
  (-2.255639097744361, 1.044020716598575)
  (-2.235588972431078, 1.0293388897006674)
  (-2.2155388471177946, 1.013334047082703)
  (-2.1954887218045114, 0.9958442925889188)
  (-2.175438596491228, 0.973545441574673)
  (-2.155388471177945, 0.9454773233708902)
  (-2.1353383458646618, 0.9122901319215019)
  (-2.1152882205513786, 0.8746340611704402)
  (-2.0952380952380953, 0.8331593050616373)
  (-2.075187969924812, 0.7885160575390251)
  (-2.055137844611529, 0.7413545125465355)
  (-2.0350877192982457, 0.6923248640281007)
  (-2.0150375939849625, 0.6420773059276523)
  (-1.994987468671679, 0.5912620321891223)
  (-1.9749373433583959, 0.5405292367564432)
  (-1.9548872180451127, 0.4905291135735469)
  (-1.9348370927318295, 0.44191185658436516)
  (-1.9147869674185463, 0.3953276597328301)
  (-1.894736842105263, 0.3514267169628736)
  (-1.8746867167919798, 0.3108592222184276)
  (-1.8546365914786966, 0.27427536944342407)
  (-1.8345864661654134, 0.24232535258179566)
  (-1.8145363408521302, 0.21565936557747317)
  (-1.794486215538847, 0.19474464486087487)
  (-1.7744360902255638, 0.17666169294270365)
  (-1.7543859649122806, 0.16016360657102124)
  (-1.7343358395989974, 0.14521505828357442)
  (-1.7142857142857142, 0.13178072061810975)
  (-1.694235588972431, 0.11982526611237382)
  (-1.6741854636591478, 0.10931336730411333)
  (-1.6541353383458646, 0.10020969673107485)
  (-1.6340852130325814, 0.09247892693100508)
  (-1.6140350877192982, 0.08608573044165058)
  (-1.593984962406015, 0.08099477980075806)
  (-1.5739348370927317, 0.07717074754607404)
  (-1.5538847117794485, 0.07457830621534531)
  (-1.5338345864661653, 0.07318212834631838)
  (-1.5137844611528821, 0.07294688647673994)
  (-1.493734335839599, 0.0738372531443566)
  (-1.4736842105263157, 0.07581790088691498)
  (-1.4536340852130325, 0.07885350224216177)
  (-1.4335839598997493, 0.08290872974784355)
  (-1.413533834586466, 0.08794825594170697)
  (-1.3934837092731829, 0.09393675336149862)
  (-1.3734335839598997, 0.1008388945449652)
  (-1.3533834586466165, 0.10861935202985336)
  (-1.3333333333333333, 0.11724279835390955)
  (-1.31328320802005, 0.1266739060548807)
  (-1.2932330827067668, 0.13687734767051316)
  (-1.2731829573934836, 0.14781779573855375)
  (-1.2531328320802004, 0.159459922796749)
  (-1.2330827067669172, 0.17176840138284566)
  (-1.213032581453634, 0.1847079040345902)
  (-1.1929824561403508, 0.19824310328972938)
  (-1.1729323308270676, 0.2123386716860099)
  (-1.1528822055137844, 0.22695928176117808)
  (-1.1328320802005012, 0.24206960605298083)
  (-1.112781954887218, 0.25763431709916457)
  (-1.0927318295739348, 0.27361808743747634)
  (-1.0726817042606516, 0.28998558960566234)
  (-1.0526315789473684, 0.3067014961414694)
  (-1.0325814536340852, 0.3237304795826442)
  (-1.012531328320802, 0.3410372124669331)
  (-0.9924812030075187, 0.3585863673320831)
  (-0.9724310776942355, 0.37634261671584057)
  (-0.9523809523809523, 0.3942706331559522)
  (-0.9323308270676691, 0.4123350891901647)
  (-0.9122807017543859, 0.43050065735622467)
  (-0.8922305764411027, 0.44873201019187864)
  (-0.8721804511278195, 0.4669938202348736)
  (-0.8521303258145363, 0.4852507600229557)
  (-0.8320802005012531, 0.5034675020938718)
  (-0.8120300751879699, 0.5216087189853684)
  (-0.7919799498746867, 0.5396390832351925)
  (-0.7719298245614035, 0.5575232673810906)
  (-0.7518796992481203, 0.5752259439608087)
  (-0.731829573934837, 0.5927117855120944)
  (-0.7117794486215538, 0.6099454645726936)
  (-0.6917293233082706, 0.6268916536803535)
  (-0.6716791979949874, 0.6435150253728205)
  (-0.6516290726817042, 0.6597802521878406)
  (-0.631578947368421, 0.6756520066631615)
  (-0.6115288220551378, 0.6910949613365291)
  (-0.5914786967418546, 0.7060737887456904)
  (-0.5714285714285714, 0.720553161428392)
  (-0.5513784461152882, 0.7344977519223805)
  (-0.531328320802005, 0.747872232765402)
  (-0.5112781954887218, 0.760641276495204)
  (-0.49122807017543857, 0.7727695556495329)
  (-0.47117794486215536, 0.7842217427661351)
  (-0.45112781954887216, 0.7949625103827573)
  (-0.43107769423558895, 0.8049565310371459)
  (-0.41102756892230574, 0.8141684772670481)
  (-0.39097744360902253, 0.8225630216102101)
  (-0.37092731829573933, 0.8301048366043784)
  (-0.3508771929824561, 0.8367585947872999)
  (-0.3308270676691729, 0.8424889686967214)
  (-0.3107769423558897, 0.8472606308703897)
  (-0.2907268170426065, 0.8510382538460501)
  (-0.2706766917293233, 0.8537865101614516)
  (-0.2506265664160401, 0.855470072354338)
  (-0.23057644110275688, 0.8560536129624583)
  (-0.21052631578947367, 0.8555018045235578)
  (-0.19047619047619047, 0.8537793195753834)
  (-0.17042606516290726, 0.8508508306556821)
  (-0.15037593984962405, 0.8466810103022007)
  (-0.13032581453634084, 0.8412345310526843)
  (-0.11027568922305764, 0.834476065444882)
  (-0.09022556390977443, 0.8263702860165383)
  (-0.07017543859649122, 0.8168818653054007)
  (-0.05012531328320802, 0.8059754758492155)
  (-0.03007518796992481, 0.7936157901857304)
  (-0.010025062656641603, 0.7797674808526908)
  (0.010025062656641603, 0.7643952203878438)
  (0.03007518796992481, 0.7474636813289359)
  (0.05012531328320802, 0.7289375362137142)
  (0.07017543859649122, 0.7087814575799245)
  (0.09022556390977443, 0.6869601179653138)
  (0.11027568922305764, 0.6634381899076294)
  (0.13032581453634084, 0.6381803459446169)
  (0.15037593984962405, 0.6111512586140235)
  (0.17042606516290726, 0.5823156004535961)
  (0.19047619047619047, 0.5516380440010803)
  (0.21052631578947367, 0.5190832617942244)
  (0.23057644110275688, 0.484615926370773)
  (0.2506265664160401, 0.448200710268474)
  (0.2706766917293233, 0.40980228602507407)
  (0.2907268170426065, 0.3693853261783192)
  (0.3107769423558897, 0.3247667732648255)
  (0.3308270676691729, 0.26544567260361157)
  (0.3508771929824561, 0.19142292789529997)
  (0.37092731829573933, 0.10434974942549724)
  (0.39097744360902253, 0.005877347479809735)
  (0.41102756892230574, -0.10234306765615589)
  (0.43107769423558895, -0.21866028569679327)
  (0.45112781954887216, -0.34142309635649576)
  (0.47117794486215536, -0.4689802893496569)
  (0.49122807017543857, -0.5996806543906704)
  (0.5112781954887218, -0.7318729811939294)
  (0.531328320802005, -0.8639060594738278)
  (0.5513784461152882, -0.9941286789447588)
  (0.5714285714285714, -1.1208896293211166)
  (0.5914786967418546, -1.242537700317293)
  (0.6115288220551378, -1.3574216816476836)
  (0.631578947368421, -1.4638903630266804)
  (0.6516290726817042, -1.5602925341686775)
  (0.6716791979949874, -1.6449769847880686)
  (0.6917293233082706, -1.7162925045992463)
  (0.7117794486215538, -1.772587883316605)
  (0.731829573934837, -1.8122119106545376)
  (0.7518796992481203, -1.8335133763274394)
  (0.7719298245614035, -1.834841070049701)
  (0.7919799498746867, -1.814543781535718)
  (0.8120300751879699, -1.7702505482996316)
  (0.8320802005012531, -1.6990052514228007)
  (0.8521303258145363, -1.6026101439506695)
  (0.8721804511278195, -1.483290748335128)
  (0.8922305764411027, -1.3432725870280657)
  (0.9122807017543859, -1.1847811824813728)
  (0.9323308270676691, -1.0100420571469386)
  (0.9523809523809523, -0.8212807334766532)
  (0.9724310776942355, -0.6207227339224054)
  (0.9924812030075187, -0.41059358093608594)
  (1.012531328320802, -0.19311879696958353)
  (1.0325814536340852, 0.029476095525210633)
  (1.0526315789473684, 0.25496557409640785)
  (1.0726817042606516, 0.4811241162921188)
  (1.0927318295739348, 0.7057261996604538)
  (1.112781954887218, 0.9265463017495208)
  (1.1328320802005012, 1.1413589001074333)
  (1.1528822055137844, 1.3479384722822996)
  (1.1729323308270676, 1.5440594958222302)
  (1.1929824561403508, 1.7274964482753363)
  (1.213032581453634, 1.896023807189727)
  (1.2330827067669172, 2.047416050113515)
  (1.2531328320802004, 2.179447654594806)
  (1.2731829573934836, 2.2898930981817136)
  (1.2932330827067668, 2.37652685842235)
  (1.31328320802005, 2.4413007506698468)
  (1.3333333333333333, 2.496902356902357)
  (1.3533834586466165, 2.5446166419403538)
  (1.3734335839598997, 2.584691410086875)
  (1.3934837092731829, 2.6173744656449585)
  (1.413533834586466, 2.6429136129176407)
  (1.4335839598997493, 2.6615566562079582)
  (1.4536340852130325, 2.67355139981895)
  (1.4736842105263157, 2.6791456480536517)
  (1.493734335839599, 2.6785872052151016)
  (1.5137844611528821, 2.672123875606336)
  (1.5338345864661653, 2.660003463530392)
  (1.5538847117794485, 2.642473773290308)
  (1.5739348370927317, 2.6197826091891203)
  (1.593984962406015, 2.5921777755298656)
  (1.6140350877192982, 2.559907076615582)
  (1.6340852130325814, 2.5232183167493054)
  (1.6541353383458646, 2.482359300234075)
  (1.6741854636591478, 2.4375778313729266)
  (1.694235588972431, 2.389121714468897)
  (1.7142857142857142, 2.337238753825025)
  (1.7343358395989974, 2.282176753744346)
  (1.7543859649122806, 2.2241835185298986)
  (1.7744360902255638, 2.163506852484719)
  (1.794486215538847, 2.1003945599118445)
  (1.8145363408521302, 2.0350944451143125)
  (1.8345864661654134, 1.9678543123951602)
  (1.8546365914786966, 1.8989219660574255)
  (1.8746867167919798, 1.8285452104041449)
  (1.894736842105263, 1.7569718497383546)
  (1.9147869674185463, 1.6844496883630933)
  (1.9348370927318295, 1.6112265305813975)
  (1.9548872180451127, 1.537550180696304)
  (1.9749373433583959, 1.4636684430108504)
  (1.994987468671679, 1.3898291218280743)
  (2.0150375939849625, 1.3162800214510122)
  (2.0350877192982457, 1.243268946182702)
  (2.055137844611529, 1.1710437003261807)
  (2.075187969924812, 1.0998520881844842)
  (2.0952380952380953, 1.0299419140606523)
  (2.1152882205513786, 0.9615609822577191)
  (2.1353383458646618, 0.8949570970787246)
  (2.155388471177945, 0.8303780628267033)
  (2.175438596491228, 0.7680716838046948)
  (2.1954887218045114, 0.7082857643157355)
  (2.2155388471177946, 0.6512681086628621)
  (2.235588972431078, 0.5972665211491103)
  (2.255639097744361, 0.5465288060775206)
  (2.275689223057644, 0.4993027677511284)
  (2.2957393483709274, 0.45583621047297085)
  (2.3157894736842106, 0.41637693854608604)
  (2.335839598997494, 0.38117275627350866)
  (2.355889724310777, 0.3504714679582794)
  (2.3759398496240602, 0.32452087790343287)
  (2.3959899749373434, 0.30356879041200735)
  (2.4160401002506267, 0.28663267426080596)
  (2.43609022556391, 0.27126638840751527)
  (2.456140350877193, 0.2573531822952562)
  (2.4761904761904763, 0.24485127074096533)
  (2.4962406015037595, 0.2337188685615792)
  (2.5162907268170427, 0.22391419057403425)
  (2.536340852130326, 0.21539545159526713)
  (2.556390977443609, 0.20812086644221434)
  (2.5764411027568923, 0.20204864993181246)
  (2.5964912280701755, 0.197137016880998)
  (2.6165413533834587, 0.1933441821067075)
  (2.636591478696742, 0.19062836042587755)
  (2.656641604010025, 0.18894776665544474)
  (2.6766917293233083, 0.18826061561234547)
  (2.6967418546365916, 0.1885251221135164)
  (2.7167919799498748, 0.18969950097589397)
  (2.736842105263158, 0.19174196701641488)
  (2.756892230576441, 0.19461073505201554)
  (2.7769423558897244, 0.1982640198996326)
  (2.7969924812030076, 0.2026600363762025)
  (2.817042606516291, 0.20775699929866187)
  (2.837092731829574, 0.21351312348394727)
  (2.857142857142857, 0.21988662374899517)
  (2.8771929824561404, 0.22683571491074211)
  (2.8972431077694236, 0.23431861178612473)
  (2.917293233082707, 0.24229352919207953)
  (2.93734335839599, 0.2507186819455429)
  (2.9573934837092732, 0.25955228486345167)
  (2.9774436090225564, 0.26875255276274224)
  (2.9974937343358397, 0.2782777004603512)
  (3.017543859649123, 0.288085942773215)
  (3.037593984962406, 0.2981354945182702)
  (3.0576441102756893, 0.3083845705124535)
  (3.0776942355889725, 0.31879138557270126)
  (3.0977443609022557, 0.32931415451595014)
  (3.117794486215539, 0.3399110921591367)
  (3.137844611528822, 0.3505404133191974)
  (3.1578947368421053, 0.36116033281306875)
  (3.1779448621553885, 0.37172906545768736)
  (3.1979949874686717, 0.38220482606998984)
  (3.218045112781955, 0.39254582946691285)
  (3.238095238095238, 0.40271029046539264)
  (3.2581453634085213, 0.41265642388236573)
  (3.2781954887218046, 0.4223424445347689)
  (3.2982456140350878, 0.4317265672395386)
  (3.318295739348371, 0.4407670068136117)
  (3.338345864661654, 0.44942197807392403)
  (3.3583959899749374, 0.45764969583741266)
  (3.3784461152882206, 0.4654083749210141)
  (3.398496240601504, 0.4726562301416647)
  (3.418546365914787, 0.4793514763163013)
  (3.43859649122807, 0.4854523282618601)
  (3.4586466165413534, 0.4909170007952779)
  (3.4786967418546366, 0.4957037087334911)
  (3.49874686716792, 0.49977066689343624)
  (3.518796992481203, 0.50307609009205)
  (3.5388471177944862, 0.505578193146269)
  (3.5588972431077694, 0.5072351908730295)
  (3.5789473684210527, 0.508005298089268)
  (3.598997493734336, 0.5078467296119218)
  (3.619047619047619, 0.5067177002579263)
  (3.6390977443609023, 0.5045764248442188)
  (3.6591478696741855, 0.5013811181877359)
  (3.6791979949874687, 0.4970899951054137)
  (3.699248120300752, 0.4916612704141889)
  (3.719298245614035, 0.4850531589309984)
  (3.7393483709273183, 0.47722387547277784)
  (3.7593984962406015, 0.46813163485646475)
  (3.7794486215538847, 0.4577346518989954)
  (3.799498746867168, 0.44599114141730645)
  (3.819548872180451, 0.4328593182283339)
  (3.8395989974937343, 0.4182973971490146)
  (3.8596491228070176, 0.4022635929962854)
  (3.8796992481203008, 0.38471612058708216)
  (3.899749373433584, 0.36561319473834264)
  (3.919799498746867, 0.34491303026700165)
  (3.9398496240601504, 0.3225738419899975)
  (3.9598997493734336, 0.2985538447242655)
  (3.979949874686717, 0.2728112532867423)
  (4.0, 0.245304282494365)
};
\addlegendentry{{}{Cubic}}

\addplot+[
  draw = none,
  mark = {*},
  only marks,
  color=black, line width=2pt
] coordinates {
  (-3.5, 0.7)
  (-2.2, 1.0)
  (-1.8, 0.2)
  (0.3, 0.35)
  (0.8, -1.8)
  (1.3, 2.4)
  (2.4, 0.3)
  (3.5, 0.5)
};
\addlegendentry{{}{Knots}}

\end{axis}
\end{tikzpicture}

